StreamingT2V: Consistent, Dynamic, and Extendable Long Video Generation from Text

Text-to-video diffusion models enable the generation of high-quality videos that follow text instructions, making it easy to create diverse and individual content. However, existing approaches mostly focus on high-quality short video generation (typically 16 or 24 frames), ending up with hard-cuts when naively extended to the case of long video synthesis. To overcome these limitations, we introduce StreamingT2V, an autoregressive approach for long video generation of 80, 240, 600, 1200 or more frames with smooth transitions. The key components are:(i) a short-term memory block called conditional attention module (CAM), which conditions the current generation on the features extracted from the previous chunk via an attentional mechanism, leading to consistent chunk transitions, (ii) a long-term memory block called appearance preservation module, which extracts high-level scene and object features from the first video chunk to prevent the model from forgetting the initial scene, and (iii) a randomized blending approach that enables to apply a video enhancer autoregressively for infinitely long videos without inconsistencies between chunks. Experiments show that StreamingT2V generates high motion amount. In contrast, all competing image-to-video methods are prone to video stagnation when applied naively in an autoregressive manner. Thus, we propose with StreamingT2V a high-quality seamless text-to-long video generator that outperforms competitors with consistency and motion. Our code will be available at: https://github.com/Picsart-AI-Research/StreamingT2V

==> figures/appendix-frame-selection/identity-preservation/example-1.tex <==
\begin{subfigure}{\textwidth}
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/0-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/1-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/2-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/3-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/4-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/5-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/6-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/7-clip.jpg}
 
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/0-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/1-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/2-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/3-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/4-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/5-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/6-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0011_0000_A_woman_with_a_camera_in_hand_joyfully_s.4/7-unclip.jpg}
\end{subfigure}

==> figures/appendix-frame-selection/identity-preservation/example-2.tex <==
\begin{subfigure}{\textwidth}
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/0-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/1-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/2-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/3-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/4-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/5-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/6-clip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/7-clip.jpg}
    
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/0-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/1-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/2-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/3-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/4-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/5-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/6-unclip.jpg}
    \hfill
    \includegraphics[width=0.11\textwidth]{figures/appendix-frame-selection/identity-preservation/0040_0000_A_knight_riding_a_horse,_pointing_with_h.9/7-unclip.jpg}
\end{subfigure}

==> figures/appendix-frame-selection/plain-videos/our-all-1.tex <==
\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/6.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/7.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/8.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/19.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/20.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/21.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/26.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/27.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/28.jpg}
    % \hfill
    
    \caption{People dancing in room filled with fog and colorful lights}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/2.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/3.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/31.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/33.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/37.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/302.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/303.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/1/304.jpg}
    % \hfill
    
    \caption{Camera moving in a wide bright ice cave}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/2.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/3.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/150.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/151.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/152.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/493.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/495.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/2/496.jpg}
    % \hfill
    
    \caption{Marvel at the diversity of bee species}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/3.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/5.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/54.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/55.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/56.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/90.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/95.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/4/103.jpg}
    % \hfill
    
    \caption{Dive into the depths of the ocean: explore vibrant coral reefs}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/2.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/3.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/26.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/27.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/28.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/58.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/59.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/6/60.jpg}
    % \hfill
    
    \caption{Venture into the kelp forests: weave through towering underwater forests}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/5.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/6.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/7.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/39.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/40.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/41.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/52.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/53.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/7/54.jpg}
    % \hfill
    
    \caption{Experience the dance of jellyfish: float through mesmerizing swarms of jellyfish}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/6.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/10.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/38.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/39.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/40.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/249.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/251.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/9/259.jpg}
    % \hfill
    
    \caption{Enter the realm of ice caves: venture into frozen landscapes}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/2.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/5.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/7.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/32.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/34.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/36.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/60.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/61.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/10/62.jpg}
    % \hfill
    
    \caption{Wide shot of battlefield, stormtroopers running at night, smoke, fires and smokes}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/1.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/3.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/5.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/34.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/36.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/38.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/76.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/78.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/13/80.jpg}
    % \hfill
    
    \caption{Witness the wonders of sea caves}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/11.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/15.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/19.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/30.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/33.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/38.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/485.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/486.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/14/487.jpg}
    % \hfill
    
    \caption{Camera moving around vast deserts, where dunes stretch endlessly into the horizon}
\end{subfigure}

\begin{subfigure}{\textwidth}
    \hspace*{\fill}
    %
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/2.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/4.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/6.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/32.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/35.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/37.jpg}
    \hfill
    \includegraphics[width=0.03\textwidth]{figures/appendix-frame-selection/plain-videos/1200/8/pattern.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/54.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/56.jpg}
    \hfill
    \includegraphics[width=0.075\textwidth]{figures/appendix-frame-selection/plain-videos/1200/15/58.jpg}
    % \hfill
    
    \caption{Enter the fascinating world of bees: explore the intricate workings of a beehive}
\end{subfigure}


